Algebraic identities for linear operators on associative triple systems (long version)

We present the first classification of algebraic identities in 3 variables for linear operators on associative structures. We work in the context of associative triple systems, but since any associative algebra with product $xy$ becomes an associative triple system with product $xyz$, our results apply to associative algebras as well. This is the first time that Rota's classification problem for linear operators has been extended to algebras with an $n$-ary operation for $n \ge 3$. Our work is an application of computational linear algebra to the classification problem for linear operators. We begin with a generic operator identity with indeterminate coefficients. From this we use operadic partial compositions to derive a large sparse matrix whose nonzero entries are the indeterminates. We follow the rank principle which states that significant operator identities correspond to coefficients which produce submaximal rank of the matrix. For operator identities of multiplicity 1 (each term contains the operator once) we obtain 6 families with 1 parameter, and 1 isolated solution. For multiplicity 2, we obtain 6 families with 2 parameters, 27 families with 1 parameter, and 9 isolated solutions.

==> (inline-0) <==
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d \\
a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d \\
a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! . &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . \\
. &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! a &\!\!\!\!\! b &\!\!\!\!\! . &\!\!\!\!\! c &\!\!\!\!\! d &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! . &\!\!\!\!\! .
\end{array}
\begin{array}{rrrrrr|rrrrrr}
\# &\qquad a & b & c & d & \text{rank} &
\# &\qquad a & b & c & d & \text{rank} \\ \midrule
 1  &\qquad   1 &  0 &  0 &  0  &\qquad  27  &\qquad
 2  &\qquad   1 &  0 &  0 &  1  &\qquad  32  \\ 
 3  &\qquad   1 &  0 &  0 & -1  &\qquad  27  &
 4  &\qquad   1 &  0 &  0 &  2  &\qquad  32  \\ 
 5  &\qquad   1 &  0 &  0 & -2  &\qquad  32  &
 6  &\qquad   1 &  1 &  0 &  0  &\qquad  32  \\ 
 7  &\qquad   1 & -1 &  0 &  0  &\qquad  27  &
 8  &\qquad   1 & -1 &  0 & -1  &\qquad  32  \\ 
 9  &\qquad   1 & -1 &  1 & -1  &\qquad  27  &
10  &\qquad   1 & -1 & -1 & -1  &\qquad  27  \\ 
11  &\qquad   1 & -1 &  2 & -1  &\qquad  32  &
12  &\qquad   1 & -1 & -2 & -1  &\qquad  32  \\ 
13  &\qquad   1 &  2 &  0 &  0  &\qquad  32  &
14  &\qquad   1 & -2 &  0 &  0  &\qquad  32  \\ 
15  &\qquad   2 &  0 &  0 &  1  &\qquad  32  &
16  &\qquad   2 &  0 &  0 & -1  &\qquad  32  \\ 
17  &\qquad   2 &  1 &  0 &  0  &\qquad  32  &
18  &\qquad   2 & -1 &  0 &  0  &\qquad  32  \\ 
19  &\qquad   2 & -2 &  1 & -2  &\qquad  32  &
20  &\qquad   2 & -2 & -1 & -2  &\qquad  32  \\ 
21  &\qquad   0 &  1 &  0 &  0  &\qquad  26  &
22  &\qquad   0 &  1 &  0 &  1  &\qquad  34  \\ 
23  &\qquad   0 &  1 &  0 & -1  &\qquad  31  &
24  &\qquad   0 &  1 &  0 &  2  &\qquad  34  \\ 
25  &\qquad   0 &  1 &  0 & -2  &\qquad  34  &
26  &\qquad   0 &  1 &  1 &  0  &\qquad  31  \\ 
27  &\qquad   0 &  1 & -1 &  0  &\qquad  31  &
28  &\qquad   0 &  1 &  2 &  0  &\qquad  31  \\ 
29  &\qquad   0 &  1 & -2 &  0  &\qquad  31  &
30  &\qquad   0 &  2 &  0 &  1  &\qquad  34  \\ 
31  &\qquad   0 &  2 &  0 & -1  &\qquad  34  &
32  &\qquad   0 &  2 &  1 &  0  &\qquad  31  \\ 
33  &\qquad   0 &  2 & -1 &  0  &\qquad  31  &
34  &\qquad   0 &  0 &  1 &  0  &\qquad  26  \\ 
35  &\qquad   0 &  0 &  1 &  1  &\qquad  31  &
36  &\qquad   0 &  0 &  1 & -1  &\qquad  31  \\ 
37  &\qquad   0 &  0 &  1 &  2  &\qquad  31  &
38  &\qquad   0 &  0 &  1 & -2  &\qquad  31  \\ 
39  &\qquad   0 &  0 &  2 &  1  &\qquad  31  &
40  &\qquad   0 &  0 &  2 & -1  &\qquad  31  \\ 
41  &\qquad   0 &  0 &  0 &  1  &\qquad  26  
\end{array}

==> (inline-1) <==
\begin{alignat*}{12}
\# &&\quad\quad\quad
a_1 &&\quad
a_2 &&\quad
a_3 &&\quad
a_4 &&\quad
a_5 &&\quad
a_6 &&\quad
a_7 &&\quad
a_8 &&\quad
a_9 &&\quad
a_{10} &&\quad
\text{rank}
\\ \midrule
  1 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 30 \\[-4pt] 
  2 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
  3 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 30 \\[-4pt] 
  4 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
  5 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
  6 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
  7 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 35 \\[-4pt] 
  8 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
  9 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
 10 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 35 \\[-4pt] 
 11 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
 12 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
 13 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 14 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
 15 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
 16 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 17 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
 18 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 19 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
 20 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
 21 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 22 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 35 \\[-4pt] 
 23 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 24 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
 25 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
 26 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 27 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
 28 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
 29 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 30 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
 31 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 32 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
 33 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
 34 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 35 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
 36 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 37 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
 38 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
 39 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 40 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
 41 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 42 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
 43 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
 44 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 45 &&\quad\quad\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
 46 &&\quad\quad\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 47 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 30 \\[-4pt] 
 48 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 49 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad\quad\quad 30 \\[-4pt] 
 50 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad\quad\quad 30 \\[-4pt] 
 51 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 52 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
 53 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 54 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 55 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 56 &&\quad\quad\quad  1 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 57 &&\quad\quad\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 58 &&\quad\quad\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 59 &&\quad\quad\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 60 &&\quad\quad\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 61 &&\quad\quad\quad  1 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
 62 &&\quad\quad\quad  1 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 63 &&\quad\quad\quad  1 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 64 &&\quad\quad\quad  1 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
 65 &&\quad\quad\quad  1 &&\quad  1 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 66 &&\quad\quad\quad  1 &&\quad  1 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 67 &&\quad\quad\quad  1 &&\quad  1 &&\quad -2 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 68 &&\quad\quad\quad  1 &&\quad  1 &&\quad -2 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 69 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
 70 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 71 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 72 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 73 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 74 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 75 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 76 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 77 &&\quad\quad\quad  1 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
 78 &&\quad\quad\quad  1 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 79 &&\quad\quad\quad  1 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 80 &&\quad\quad\quad  1 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 81 &&\quad\quad\quad  1 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 82 &&\quad\quad\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 83 &&\quad\quad\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 84 &&\quad\quad\quad  1 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 85 &&\quad\quad\quad  1 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 86 &&\quad\quad\quad  1 &&\quad  2 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 87 &&\quad\quad\quad  1 &&\quad  2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 88 &&\quad\quad\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 89 &&\quad\quad\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 90 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
 91 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
 92 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 93 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 94 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 95 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad  2 &&\quad -2 &&\quad -2 &&\quad  2 &&\quad  1 &&\quad -2 &&\quad  1 &&\quad\quad\quad 40 \\[-4pt] 
 96 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
 97 &&\quad\quad\quad  1 &&\quad -2 &&\quad  1 &&\quad -2 &&\quad -2 &&\quad  2 &&\quad  2 &&\quad  1 &&\quad  2 &&\quad  1 &&\quad\quad\quad 40 \\[-4pt] 
 98 &&\quad\quad\quad  1 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
 99 &&\quad\quad\quad  1 &&\quad -2 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
100 &&\quad\quad\quad  1 &&\quad -2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
101 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
102 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
103 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
104 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
105 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
106 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
107 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
108 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
109 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
110 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 35 \\[-4pt] 
111 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
112 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
113 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
114 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
115 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
116 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
117 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
118 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
119 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
120 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
121 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
122 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
123 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
124 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
125 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
126 &&\quad\quad\quad  2 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
127 &&\quad\quad\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
128 &&\quad\quad\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
129 &&\quad\quad\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
130 &&\quad\quad\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
131 &&\quad\quad\quad  2 &&\quad  0 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
132 &&\quad\quad\quad  2 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
133 &&\quad\quad\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
134 &&\quad\quad\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
135 &&\quad\quad\quad  2 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
136 &&\quad\quad\quad  2 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
137 &&\quad\quad\quad  2 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
138 &&\quad\quad\quad  2 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
139 &&\quad\quad\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
140 &&\quad\quad\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
141 &&\quad\quad\quad  2 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
142 &&\quad\quad\quad  2 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
143 &&\quad\quad\quad  2 &&\quad -1 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
144 &&\quad\quad\quad  2 &&\quad -1 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
145 &&\quad\quad\quad  2 &&\quad -1 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
146 &&\quad\quad\quad  2 &&\quad -1 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
147 &&\quad\quad\quad  2 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
148 &&\quad\quad\quad  2 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
149 &&\quad\quad\quad  2 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
150 &&\quad\quad\quad  2 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
151 &&\quad\quad\quad  2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
152 &&\quad\quad\quad  2 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
153 &&\quad\quad\quad  2 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
154 &&\quad\quad\quad  2 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
155 &&\quad\quad\quad  2 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
156 &&\quad\quad\quad  2 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
157 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
158 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
159 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
160 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
161 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
162 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
163 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
164 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
165 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
166 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
167 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 41 \\[-4pt] 
168 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
169 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
170 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
171 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
172 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
173 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
174 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
175 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
176 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
177 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
178 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
179 &&\quad\quad\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
180 &&\quad\quad\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
181 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
182 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
183 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
184 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
185 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
186 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
187 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
188 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
189 &&\quad\quad\quad  0 &&\quad  1 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
190 &&\quad\quad\quad  0 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
191 &&\quad\quad\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
192 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
193 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
194 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
195 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
196 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
197 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
198 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
199 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
200 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
201 &&\quad\quad\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
202 &&\quad\quad\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
203 &&\quad\quad\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
204 &&\quad\quad\quad  0 &&\quad  2 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
205 &&\quad\quad\quad  0 &&\quad  2 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
206 &&\quad\quad\quad  0 &&\quad  2 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
207 &&\quad\quad\quad  0 &&\quad  2 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
208 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 30 \\[-4pt] 
209 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
210 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
211 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
212 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
213 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
214 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
215 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
216 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 40 \\[-4pt] 
217 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
218 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
219 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
220 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 40 \\[-4pt] 
221 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
222 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
223 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
224 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
225 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
226 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
227 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
228 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
229 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
230 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
231 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
232 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
233 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
234 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
235 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
236 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
237 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
238 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
239 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
240 &&\quad\quad\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
241 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
242 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
243 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
244 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
245 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 40 \\[-4pt] 
246 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
247 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
248 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
249 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
250 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
251 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
252 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
253 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
254 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
255 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
256 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
257 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
258 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
259 &&\quad\quad\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
260 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
261 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
262 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
263 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
264 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
265 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
266 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
267 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
268 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
269 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
270 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
271 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
272 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
273 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
274 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
275 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
276 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
277 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
278 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
279 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
280 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -1 &&\quad\quad\quad 40 \\[-4pt] 
281 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad -1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
282 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
283 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
284 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  1 &&\quad\quad\quad 40 \\[-4pt] 
285 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
286 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
287 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
288 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad\quad\quad 40 \\[-4pt] 
289 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
290 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
291 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
292 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  2 &&\quad\quad\quad 40 \\[-4pt] 
293 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad -1 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
294 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
295 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
296 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
297 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
298 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
299 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
300 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
301 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad -1 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
302 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
303 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
304 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad -1 &&\quad\quad\quad 40 \\[-4pt] 
305 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad -2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
306 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
307 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
308 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad  1 &&\quad\quad\quad 40 \\[-4pt] 
309 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad -2 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
310 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 35 \\[-4pt] 
311 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
312 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 35 \\[-4pt] 
313 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
314 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
315 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
316 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
317 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
318 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
319 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
320 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
321 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
322 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 41 \\[-4pt] 
323 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 34 \\[-4pt] 
324 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
325 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
326 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
327 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
328 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
329 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad -1 &&\quad  1 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
330 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
331 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
332 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad\quad\quad 40 \\[-4pt] 
333 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
334 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 40 \\[-4pt] 
335 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad\quad\quad 41 \\[-4pt] 
336 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad -2 &&\quad\quad\quad 41 \\[-4pt] 
337 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 41 \\[-4pt] 
338 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  0 &&\quad -1 &&\quad\quad\quad 41 \\[-4pt] 
339 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  0 &&\quad\quad\quad 30 \\[-4pt] 
340 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
341 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
342 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
343 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
344 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
345 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
346 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
347 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
348 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
349 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
350 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
351 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
352 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
353 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
354 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
355 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
356 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
357 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
358 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
359 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
360 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
361 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
362 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
363 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
364 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
365 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  0 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
366 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
367 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
368 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
369 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
370 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
371 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  0 &&\quad\quad\quad 36 \\[-4pt] 
372 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
373 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
374 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
375 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
376 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  2 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
377 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  2 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
378 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -2 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
379 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -2 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
380 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  0 &&\quad\quad\quad 34 \\[-4pt] 
381 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
382 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
383 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad  2 &&\quad\quad\quad 36 \\[-4pt] 
384 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad -2 &&\quad\quad\quad 36 \\[-4pt] 
385 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad  1 &&\quad\quad\quad 36 \\[-4pt] 
386 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  2 &&\quad -1 &&\quad\quad\quad 36 \\[-4pt] 
387 &&\quad\quad\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  0 &&\quad  1 &&\quad\quad\quad 30 
\end{alignat*}
